IMPACT: Inflectional Morphology Probes Across Complex Typologies

Large Language Models (LLMs) have shown significant progress on various multilingual benchmarks and are increasingly used to generate and evaluate text in non-English languages. However, while they may produce fluent outputs, it remains unclear to what extent these models truly grasp the underlying linguistic complexity of those languages, particularly in morphology. To investigate this, we introduce IMPACT, a synthetically generated evaluation framework focused on inflectional morphology, which we publicly release, designed to evaluate LLM performance across five morphologically rich languages: Arabic, Russian, Finnish, Turkish, and Hebrew. IMPACT includes unit-test-style cases covering both shared and language-specific phenomena, from basic verb inflections (e.g., tense, number, gender) to unique features like Arabic's reverse gender agreement and vowel harmony in Finnish and Turkish. We assess eight multilingual LLMs that, despite strong English performance, struggle with other languages and uncommon morphological patterns, especially when judging ungrammatical examples. We also show that Chain of Thought and Thinking Models can degrade performance. Our work exposes gaps in LLMs' handling of linguistic complexity, pointing to clear room for improvement. To support further research, we publicly release the IMPACT framework.

==> diagrams/diagram-1.tex <==
% diagram_content.tex
\begin{tikzpicture}[
    box/.style={rectangle, draw, rounded corners, minimum height=1.5cm, minimum width=1.5cm, align=center},
    arrow/.style={-Stealth, thick},
    font=\small
]

% Language labels
\node[align=right] (turkishLabel) at (-2.5,0) {\Large\bfseries Turkish};
\node[align=right] (russianLabel) at (-2.5,-2) {\Large\bfseries Russian};

% Individual boxes (left side)
\node[box, fill=cyan!30, minimum width=1.5cm] (pesu) at (0,0) {\normalsize yürü\\(walk)};
\node[box, fill=red!50, right=0.4cm of pesu, minimum width=1.5cm] (kir) {\normalsize yor\\(PROG)};
\node[box, fill=yellow!30, right=0.4cm of kir, minimum width=1.5cm] (en) {\normalsize um\\(1\textsuperscript{st} SG)};

% Arrow
\node[right=1cm of en] (arrow1) {}; 
\draw[->] (en) -- (arrow1);  % Arrow points from 'en' to 'arrow1'

% Combined box (right side)
\node[box, fill=cyan!30, right=-0.2cm of arrow1, minimum width=1.5cm] (pesu2) {\normalsize yürü};
\node[box, fill=red!50, right=0cm of pesu2, minimum width=1.5cm] (kir2) {\normalsize yor};
\node[box, fill=yellow!30, right=0cm of kir2, minimum width=1.5cm] (en2) {\normalsize um};

% Individual boxes (left side)
\node[box, fill=cyan!30, below=0.5cm of pesu, minimum width=1.5cm] (ind) {\small PRST\\IND};
\node[box, fill=red!50, right=0.4cm of ind] (hablar) {\Large \foreignlanguage{russian}{идти}\\(walk)};
\node[box, fill=yellow!30, right=0.4cm of hablar] (yo) {1\textsuperscript{st} SG};

% Arrow
\node[right=1cm of yo] (arrow2) {};
\draw[->] (yo) -- (arrow2);

% Combined box (right side)
\node[box, top color=orange!50, bottom color=blue!50, right=-0.2cm of arrow2, minimum width=2cm] (hablo) {\Large  \foreignlanguage{russian}{иду}};

\end{tikzpicture}
